UNIT: Unsupervised Online Instance Segmentation through Time

Online object segmentation and tracking in Lidar point clouds enables autonomous agents to understand their surroundings and make safe decisions. Unfortunately, manual annotations for these tasks are prohibitively costly. We tackle this problem with the task of class-agnostic unsupervised online instance segmentation and tracking. To that end, we leverage an instance segmentation backbone and propose a new training recipe that enables the online tracking of objects. Our network is trained on pseudo-labels, eliminating the need for manual annotations. We conduct an evaluation using metrics adapted for temporal instance segmentation. Computing these metrics requires temporally-consistent instance labels. When unavailable, we construct these labels using the available 3D bounding boxes and semantic labels in the dataset. We compare our method against strong baselines and demonstrate its superiority across two different outdoor Lidar datasets.

==> figures/consistency.tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'consistency.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{8pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{657.59977566bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24724611)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/consistency_pdf.pdf}}%
    \put(0.41639587,0.17251675){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Network\end{tabular}}}}%
    \put(0.28589291,0.11043192){\color[rgb]{0.35294118,0.62745098,0.17254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Point clouds for $t$ and $t$+1}\end{tabular}}}}%
    \put(0.17574654,0.17259791){\color[rgb]{0.35294118,0.62745098,0.17254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Object $o$\\at $t$\end{tabular}}}}%
    \put(0.06140647,0.07079377){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Object $o$\\from spatio-temporal\\pseudo-labels\end{tabular}}}}%
    \put(0.83552231,0.21348514){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$H_o^t$\end{tabular}}}}%
    \put(0.83889713,0.06949106){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$H_o^t+1$\end{tabular}}}}%
    \put(0.71947514,0.12551002){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Per object\\histogram\\averaging\end{tabular}}}}%
    \put(0.83711971,0.11588301){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Object-level}\\\textbf{query predictons}\end{tabular}}}}%
    \put(0.97033486,0.11157241){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Consistency\\loss\end{tabular}}}}%
    \put(0.5718911,0.11157241){\color[rgb]{0.35294118,0.62745098,0.17254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Pointwise query predictions}\end{tabular}}}}%
    \put(0.17574654,0.06052247){\color[rgb]{1,0.4,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Object $o$\\at $t$+1\end{tabular}}}}%
    \put(0.41594411,0.04750954){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Network\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/method_overview.tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'method_overview_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{7pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1011.65448527bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25179477)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/method_overview_pdf.pdf}}%
    \put(0.29839719,0.11155429){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Learned\\Queries\end{tabular}}}}%
    \put(0.47709127,0.09306789){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Output queries \\from $t$\end{tabular}}}}%
    \put(0.48785713,0.21473171){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Pseudo labels\\for $t$+1\end{tabular}}}}%
    \put(0.39298258,0.10260364){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Network\end{tabular}}}}%
    \put(0.57125746,0.14946164){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Instance seg. loss\end{tabular}}}}%
    \put(0.3021873,0.23551122){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Training}\end{tabular}}}}%
    \put(0.6645929,0.23432094){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Inference}\end{tabular}}}}%
    \put(0.04901089,0.23591666){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Preprocessing}\end{tabular}}}}%
    \put(0.12954294,0.0082833){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Raw lidar scans \end{tabular}}}}%
    \put(0.13161795,0.21895164){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Unsupervised pseudo labels\end{tabular}}}}%
    \put(0.56408565,0.10308074){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Network\end{tabular}}}}%
    \put(0.46273012,0.15281196){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Consistency\\loss\end{tabular}}}}%
    \put(0.75224999,0.10412758){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Network\end{tabular}}}}%
    \put(0.84219735,0.10394305){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Network\end{tabular}}}}%
    \put(0.93588033,0.10372384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Network\end{tabular}}}}%
    \put(0.99639166,0.10717203){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}...\end{tabular}}}}%
    \put(0.54227438,0.23037578){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t$+1\end{tabular}}}}%
    \put(0.02940062,0.07724524){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t_0$\end{tabular}}}}%
    \put(0.10225238,0.07724524){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t_1$\end{tabular}}}}%
    \put(0.18677547,0.07724524){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t_T$\end{tabular}}}}%
    \put(0.18631205,0.19970391){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t_T$\end{tabular}}}}%
    \put(0.10225236,0.19970391){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t_1$\end{tabular}}}}%
    \put(0.02940062,0.19970391){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t_0$\end{tabular}}}}%
    \put(0.65823324,0.11262376){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Learned\\Queries\end{tabular}}}}%
    \put(0.72772035,0.06749193){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t_0$\end{tabular}}}}%
    \put(0.72772035,0.19358145){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t_0$\end{tabular}}}}%
    \put(0.81738399,0.06749193){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t_1$\end{tabular}}}}%
    \put(0.81738399,0.19358145){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t_1$\end{tabular}}}}%
    \put(0.91265156,0.06749193){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t_2$\end{tabular}}}}%
    \put(0.90984965,0.19358145){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t_2$\end{tabular}}}}%
    \put(0.37146594,0.06538531){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t$\end{tabular}}}}%
    \put(0.5437571,0.06538531){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t$+1\end{tabular}}}}%
    \put(0.1310578,0.11435963){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4D Clustering\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/network.tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'network.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{9pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{249.37306081bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82292962)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/network_pdf.pdf}}%
    \put(0.79229186,0.2818609){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Query Refinement\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/network_pdf.pdf}}%
    \put(0.79265769,0.51658071){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Query Refinement\end{tabular}}}}%
    \put(0.33763307,0.0210738){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Sparse ResUnet\end{tabular}}}}%
    \put(0.83778288,0.01312742){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Input queries\end{tabular}}}}%
    \put(0.89802739,0.7891568){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Output\\queries\end{tabular}}}}%
    \put(0.67168065,0.7891568)% 0.75491666)
    {\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Output\\instances\end{tabular}}}}%
    \put(0.05692093,0.60415539){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Lidar\\points\end{tabular}}}}%
    \put(0.67843394,0.37662936){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\langle\cdot,\cdot\rangle$\end{tabular}}}}%
    \put(0.67925301,0.13923978){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\langle\cdot,\cdot\rangle$\end{tabular}}}}%
    \put(0.67862416,0.61417137){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\langle\cdot,\cdot\rangle$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/network_pdf.pdf}}%
  \end{picture}%
\endgroup%

